On the Performance of Short Block Codes over Finite-State Channels in the Rare-Transition Regime

As the mobile application landscape expands, wireless networks are tasked with supporting different connection profiles, including real-time traffic and delay-sensitive communications. Among many ensuing engineering challenges is the need to better understand the fundamental limits of forward error correction in non-asymptotic regimes. This article characterizes the performance of random block codes over finite-state channels and evaluates their queueing performance under maximum-likelihood decoding. In particular, classical results from information theory are revisited in the context of channels with rare transitions, and bounds on the probabilities of decoding failure are derived for random codes. This creates an analysis framework where channel dependencies within and across codewords are preserved. Such results are subsequently integrated into a queueing problem formulation. For instance, it is shown that, for random coding on the Gilbert-Elliott channel, the performance analysis based on upper bounds on error probability provides very good estimates of system performance and optimum code parameters. Overall, this study offers new insights about the impact of channel correlation on the performance of delay-aware, point-to-point communication links. It also provides novel guidelines on how to select code rates and block lengths for real-time traffic over wireless communication infrastructures.

==> Figures/bound2.tex <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
view={0}{90},
%width=4.52083333333333in,
%height=3.49947916666667in,
width=4.24791666666667in,
height=2.98958333333333in,
scale only axis,
xmin=0.25, xmax=0.75,
xlabel={Code Rate ($\tilde{R}$)},
xmajorgrids,
ymin=0, ymax=1,
ylabel={Bound on Tail Probability, ${\Pr} (\tilde{Q} > 5)$},
ymajorgrids,
axis lines=left,
title={Approximate Bound on Probability of Buffer Overflow},
legend style={nodes=right},
legend style={at={(1,0)},anchor={south east}}]

\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,1)(0.55,1)(0.5,1)(0.45,1)(0.4,0.252629165822919)(0.35,0.212853598489266)(0.3,0.286852988037856)(0.25,0.747778031912185)
};

\addlegendentry{$N$ = 75};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,1)(0.55,1)(0.5,0.137210534453183)(0.45,0.077799668742969)(0.4,0.101031602442602)(0.35,0.203682421267488)(0.3,0.403420247018975)(0.25,0.719678311503304)
};

\addlegendentry{$N$ = 125};


\addplot [
color=black,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,1)(0.55,0.155634849293506)(0.5,0.0657542884431945)(0.45,0.0820597066929997)(0.4,0.138425564643363)(0.35,0.260141050367492)(0.3,0.545669916457175)(0.25,1)
};

\addlegendentry{$N$ = 170};


\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,0.51105915520834)(0.55,0.0824387962421791)(0.5,0.0792933070239446)(0.45,0.120704650410619)(0.4,0.204632885722539)(0.35,0.348445293049352)(0.3,0.706411149695612)(0.25,1)
};

\addlegendentry{$N$ = 225};



\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,0.241651474520346)(0.55,0.093948737144523)(0.5,0.118332550927866)(0.45,0.175203763944271)(0.4,0.292055279834126)(0.35,0.499072170407217)(0.3,1)(0.25,1)
};

\addlegendentry{$N$ = 275};


\addplot [
color=black,
solid,
line width=1.0pt,
mark=diamond,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,0.218667740588482)(0.55,0.136973485725367)(0.5,0.180515099034899)(0.45,0.274005111147662)(0.4,0.428970074933491)(0.35,0.722021675824395)(0.3,1)(0.25,1)
};

\addlegendentry{$N$ = 325};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=90}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,0.255362728002582)(0.55,0.220533259593)(0.5,0.294595592166901)(0.45,0.422348291058601)(0.4,0.645850871609857)(0.35,1)(0.3,1)(0.25,1)
};

\addlegendentry{$N$ = 375};














\end{axis}
\end{tikzpicture}


==> Figures/bound_plots_avgres.tex <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.75]

\begin{semilogyaxis}[%
scale only axis,
width=3.5in,
height=2.5in,
xmin=0.25, xmax=0.8,
ymin=1e-005, ymax=1,
yminorticks=true,
xmajorgrids,ymajorgrids,
xlabel={Code Rate ($\tilde{R}$)},
ylabel={Failure Probability},
axis on top,
legend entries={{Gallager-type Bound} $N=50$,{Gallager-type Bound} $N=75$,{Gallager-type Bound} $N=100$,{Rare - transition} $N=50$,{Rare - transition} $N=75$,{Rare - transition} $N=100$},
legend style={at={(1,0)},anchor={south east}}]
\addplot [
color=black,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{ (0.25,0.000624627)(0.3,0.00290582)(0.35,0.0105345)(0.4,0.0310782)(0.45,0.076987)(0.5,0.163529)(0.55,0.302026)(0.6,0.489344)(0.65,0.698883)(0.7,0.881017)(0.75,0.981398)
  %(0.25,0.00162863)(0.3,0.00639656)(0.35,0.0197316)(0.4,0.0502905)(0.45,0.109501)(0.5,0.208259)(0.55,0.351096)(0.6,0.529528)(0.65,0.71803)(0.7,0.876425)(0.75,0.969947v)

};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0.25,8.13177e-005)(0.3,0.000614999)(0.35,0.00324139)(0.4,0.0128583)(0.45,0.0403769)(0.5,0.103789)(0.55,0.223285)(0.6,0.407658)(0.65,0.636352)(0.7,0.850843)(0.75,0.975434)
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0.25,1.35385e-005)(0.3,0.000163962)(0.35,0.00122813)(0.4,0.00635319)(0.45,0.0244339)(0.5,0.0734126)(0.55,0.178083)(0.6,0.35614)(0.65,0.594018)(0.7,0.829353)(0.75,0.971017)
};

%\addplot [
%color=black,
%solid,
%line width=1.0pt,
%mark=o,
%mark options={solid}
%]
%coordinates{
% (0.25,0.000792121)(0.3,0.00353258)(0.35,0.0122949)(0.4,0.0349733)(0.45,0.0839249)(0.5,0.173525)(0.55,0.313498)(0.6,0.499286)(0.65,0.704336)(0.7,0.881136)(0.75,0.979541)
%};
%
%\addplot [
%color=black,
%solid,
%line width=1.0pt,
%mark=asterisk,
%mark options={solid}
%]
%coordinates{
% (0.25,0.000100155)(0.3,0.000732905)(0.35,0.00373933)(0.4,0.0143839)(0.45,0.0439147)(0.5,0.11012)(0.55,0.231987)(0.6,0.416473)(0.65,0.642044)(0.7,0.851627)(0.75,0.973924)
%};
%
%\addplot [
%color=black,
%solid,
%line width=1.0pt,
%mark=triangle,
%mark options={solid,,rotate=180}
%]
%coordinates{
% (0.25,1.62288e-005)(0.3,0.000191721)(0.35,0.00139895)(0.4,0.00705018)(0.45,0.0264491)(0.5,0.0776962)(0.55,0.184833)(0.6,0.363783)(0.65,0.599496)(0.7,0.830454)(0.75,0.969766)
%};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid,,rotate=180}
]
coordinates{
 (0.25,8.023e-004)(0.3,0.0035)(0.35,0.0123)(0.4,0.0349)(0.45,0.0815)(0.5,0.1618)(0.55,0.2809)(0.6,0.4332)(0.65,0.6009)(0.7,0.7582)(0.75,0.8808)
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid,,rotate=180}
]
coordinates{
 (0.25,9.9869e-005)(0.3,7.3144e-004)(0.35,0.0037)(0.4,0.0144)(0.45,0.0429)(0.5,0.1013)(0.55,0.2008)(0.6,0.3435)(0.65,0.5168)(0.7,0.6935)(0.75,0.8419)
};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=triangle,
mark options={solid,,rotate=180}
]
coordinates{
 (0.25,1.62288e-005)(0.3,0.000191721)(0.35,0.00139895)(0.4,0.0070)(0.45,0.0261)(0.5,0.0709)(0.55,0.1557)(0.6,0.2879)(0.65,0.4599)(0.7,0.6461)(0.75,0.8111)
};
\end{semilogyaxis}

\end{tikzpicture}


==> Figures/boundvsexacts_plots_avgres.tex <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.75]

\begin{semilogyaxis}[%
scale only axis,
width=3.5in,
height=2.5in,
xmin=0.25, xmax=0.8,
ymin=1e-006, ymax=1,
yminorticks=true,
xmajorgrids,ymajorgrids,
xlabel={Code Rate ($\tilde{R}$)},
ylabel={Failure Probability},
axis on top,
legend entries={$\text{ML }N\,=\,50$,$\text{ML }N\,=\,75$,$\text{MD }N\,=\,50$,$\text{MD }N\,=\,75$,$\text{Rare - transition }N\,=\,50$,$\text{Rare - transition }N\,=\,75$},
legend style={at={(1,0)},anchor={south east}}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.25,0.000178344)(0.3,0.00067079)(0.35,0.00214493)(0.4,0.00591513)(0.45,0.0143075)(0.5,0.0308196)(0.55,0.0601084)(0.6,0.107283)(0.65,0.175714)(0.7,0.267464)(0.75,0.383104)
};

\addplot [
color=black,
solid,
line width=1.0pt
]
coordinates{
 (0.25,6.89775e-006)(0.3,4.99e-005)(0.35,0.000276952)(0.4,0.00120856)(0.45,0.00428744)(0.5,0.0127238)(0.55,0.0323583)(0.6,0.0716219)(0.65,0.139908)(0.7,0.243539)(0.75,0.380866)
};

\addplot [
color=black,
dashed,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.25,0.000314153)(0.3,0.00115953)(0.35,0.00365273)(0.4,0.00998224)(0.45,0.0235163)(0.5,0.0480992)(0.55,0.087804)(0.6,0.149932)(0.65,0.2495)(0.7,0.344088)(0.75,0.445695)
};

\addplot [
color=black,
dashed,
line width=1.0pt
]
coordinates{
 (0.25,1.53958e-005)(0.3,0.000110869)(0.35,0.000609978)(0.4,0.00273185)(0.45,0.00855393)(0.5,0.0250595)(0.55,0.0599197)(0.6,0.115746)(0.65,0.203125)(0.7,0.322932)(0.75,0.469847)
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt,
mark=o,
mark options={solid}
]
coordinates{
% (0.25,0.0018571)(0.3,0.0071387)(0.35,0.0215592)(0.4,0.0538627)(0.45,0.11517)(0.5,0.215584)(0.55,0.358613)(0.6,0.535127)(0.65,0.71997)(0.7,0.874625)(0.75,0.967494)
 (0.25,0.0018571)(0.3,0.0071387)(0.35,0.0215592)(0.4,0.0538627)(0.45,0.1113)(0.5,0.1953)(0.55,0.3074)(0.6,0.4420)(0.65,0.5873)(0.7,0.7275)(0.75,0.8464)
};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt,
line width=2.0pt
]
coordinates{
 %(0.25,0.000100155)(0.3,0.000732905)(0.35,0.00373933)(0.4,0.0143839)(0.45,0.0439147)(0.5,0.11012)(0.55,0.231987)(0.6,0.416473)(0.65,0.642044)(0.7,0.851627)(0.75,0.973924)
  (0.25,0.000100155)(0.3,0.000732905)(0.35,0.00373933)(0.4,0.0143839)(0.45,0.0429)(0.5,0.1013)(0.55,0.2008)(0.6,0.3435)(0.65,0.5168)(0.7,0.6935)(0.75,0.8419)
};

\end{semilogyaxis}

\end{tikzpicture}


==> Figures/exact.tex <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
%
\begin{tikzpicture}[font=\large]

\begin{axis}[%
view={0}{90},
width=4.24791666666667in,
height=2.98958333333333in,
scale only axis,
xmin=0.25, xmax=0.75,
xlabel={Code Rate ($\tilde{R}$)},
xmajorgrids,
ymin=0, ymax=1,
ylabel={Tail Probability of Transmit Buffer, $\Pr (Q > 5)$ },
ymajorgrids,
axis lines=left,
title={Buffer Overflow Probability},
legend style={nodes=right},
legend style={at={(1,0)},anchor={south east}}]
\addplot [
color=black,
solid,
line width=1.0pt,
mark=o,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,1)(0.55,1)(0.5,0.260554327846649)(0.45,0.108745014980012)(0.4,0.0842012852645387)(0.35,0.155901377865541)(0.3,0.273446330958796)(0.25,0.746078107011096)
};
\addlegendentry{$N$ = 75};
\addplot [
color=black,
solid,
line width=1.0pt,
mark=square,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,1)(0.55,0.274922617804184)(0.5,0.0549659113268103)(0.45,0.0613738996988479)(0.4,0.0978904631597134)(0.35,0.203341396841889)(0.3,0.403408319939864)(0.25,0.719680512569038)
};
\addlegendentry{$N$ = 125};

\addplot [
color=black,
solid,
line width=1.0pt,
mark=asterisk,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,1)(0.55,0.0743453460822128)(0.5,0.0528228675840124)(0.45,0.0799554901538792)(0.4,0.138283419741642)(0.35,0.260136249928191)(0.3,0.545669671147412)(0.25,1)
};
\addlegendentry{$N$ = 170};
\addplot [
color=black,
solid,
line width=1.0pt,
mark=star,
mark options={solid}
]
coordinates{
 (0.75,1)(0.7,1)(0.65,1)(0.6,0.407819815838069)(0.55,0.0630270232943787)(0.5,0.0761847641657128)(0.45,0.120540469263419)(0.4,0.204628691479067)(0.35,0.348445168107902)(0.3,0.70641114792933)(0.25,1)
};
\addlegendentry{$N$ = 225};
\end{axis}
\end{tikzpicture}

